New Approaches for the Interface Reconstruction and Surface Force Computation for Volume of Fluid Simulations of Droplet Interaction of Immiscible Liquids

The complexity of binary droplet collisions increases for the collision of immiscible liquids with the occurrence of triple lines and thin encapsulating films. The Volume of Fluid (VOF) method is extended with an efficient interface reconstruction applicable to three-component cells of arbitrary configuration. Together with an enhanced Continuous Surface Stress (CSS) model for accurate surface force computation, which was gained by the introduction of a film stabilisation approach, this enables the simulation of the interaction of two droplets of immiscible liquids. With the new methods, simulations of binary droplet collisions of fully wetting liquids were performed with excellent agreement to experimental data in different collision regimes regarding both the morphology and the prediction of the regime boundaries for head-on as well as off-centre collisions.

==> pictures/Advektion3fluid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Advektion3fluid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\def\svgwidth{3cm}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.82873419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85943699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Advektion3fluid.pdf}}%
    \put(0.55,0.425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$poly_{l1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Advektion3fluid.pdf}}%
    \put(0.32492953,0.7){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{$v \Delta t$}}}}%
    \put(0.54,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$flux_{l1}$}}}}%
    \put(0.0145706,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$poly_{l2}$}}}}%
    \put(0.00939978,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$flux_{l2}$}}}}%
  \end{picture}%
\endgroup%


==> pictures/Plicvis3ph_V2.pdf_tex <==
\def\svgwidth{5.5cm}
\begingroup%
  \makeatletter%
  \setlength{\unitlength}{\svgwidth}%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.479146)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Plicvis3ph_V2.pdf}}%
    \put(0.4798521,3.41994901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53786622\unitlength}\raggedright \end{minipage}}}%
    \put(0.09334531,8.10630507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.3321776\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Plicvis3ph_V2.pdf}}%
    \put(1.63180423,3.00234718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Plicvis3ph_V2.pdf}}%
    \put(0.44,1.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71029591\unitlength}\raggedright $\color{black}f_{l_1}=1$\end{minipage}}}%
    \put(0.23,1.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71029591\unitlength}\raggedright $\color{black}f_{l_2}=1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pictures/g_error_pt_Polyedervisualisierung2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'g_error_pt_Polyedervisualisierung2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.87795001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6132758)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{g_error_pt_Polyedervisualisierung2.pdf}}%
    \put(0.25,0.12){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{$\color{black}f_{l_2;i,j,k}$}}}}%
    \put(0.52681485,0.44208214){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{$\color{black}1-f_{l_1;i,j,k}$}}}}%
       \put(0.8,0.12){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{$\color{white}f_{p,i+1,j,k}$}}}}%
    \put(0.55,0.2){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{$\color{black}f_{p,i-1,j,k} = 0$}}}}%
  \end{picture}%
\endgroup%

